Beyond Postconditions: Can Large Language Models infer Formal Contracts for Automatic Software Verification?

Automatic software verifiers have become increasingly effective at the task of checking software against (formal) specifications. Yet, their adoption in practice has been hampered by the lack of such specifications in real world code. Large Language Models (LLMs) have shown promise in inferring formal postconditions from natural language hints embedded in code such as function names, comments or documentation. Using the generated postconditions as specifications in a subsequent verification, however, often leads verifiers to suggest invalid inputs, hinting at potential issues that ultimately turn out to be false alarms. To address this, we revisit the problem of specification inference from natural language in the context of automatic software verification. In the process, we introduce NL2Contract, the task of employing LLMs to translate informal natural language into formal functional contracts, consisting of postconditions as well as preconditions. We introduce metrics to validate and compare different NL2Contract approaches, using soundness, bug discriminative power of the generated contracts and their usability in the context of automatic software verification as key metrics. We evaluate NL2Contract with different LLMs and compare it to the task of postcondition generation nl2postcond. Our evaluation shows that (1) LLMs are generally effective at generating functional contracts sound for all possible inputs, (2) the generated contracts are sufficiently expressive for discriminating buggy from correct behavior, and (3) verifiers supplied with LLM inferred functional contracts produce fewer false alarms than when provided with postconditions alone. Further investigations show that LLM inferred preconditions generally align well with developers intentions which allows us to use automatic software verifiers to catch real-world bugs.

==> figures/example.tex <==
%!TEX root = ../main.tex
\tikzset{
  warningbox/.style={
    draw=red!80!black,
    fill=red!5,
    very thick,
    rounded corners,
    align=left,
    text width=0.55\linewidth,
    inner sep=6pt,
  },
}

\begin{tikzpicture}

%\node[anchor=north west] (code) [fill=gray!8!white, rounded corners, inner sep=4pt] at (0,0) {%
%\begin{python}[escapechar=!, numbers=none]
%def !\colorbox{gray!50}{<function\_name>}!_contract(!\colorbox{gray!8!white}{... TYPED PARAMETERS ...}!):
%    try:
%        !\colorbox{gray!8!white}{... PRECONDITIONS USING ASSERTS ...}!
%    except AssertionError as e:
%        raise ValueError(f"Precondition failed: {e}") from e
%    
%    result = !\colorbox{gray!50}{<function\_name>}!(!\colorbox{gray!8!white}{... ARGUMENTS ...}!)
%
%    !\colorbox{gray!8!white}{... POSTCONDITIONS USING ASSERTS ...}!
%
%    return result
%\end{python}
%};
%\node [above=0cm of code] (code-header) {\textbf{Task inputs}};


\node[anchor=north west] (code) [fill=gray!8!white, rounded corners, inner sep=2pt, text width=7.5cm] at (0,0) {%
%\adjustbox{max width=\textwidth}{%
\begin{python}[escapechar=!, numbers=none, basicstyle=\ttfamily\tiny, xleftmargin=2pt]
def compute_angles(hour: int, minute: int, second: int) 
		-> Tuple[float, float, float] :
    """Compute the angles of the clock hands for a given time of the day."""
    !\color{black!40!white}angle\_second = second / 60 * 360!
    !\color{black!40!white}angle\_minute = (minute + second / 60) / 60 * 360!

    !\color{comment!40!white}\# ERROR!
    !\color{comment!40!white}\# I forgot to distinguish between <12 and >= 12 clock hours.!
    
    !\color{black!40!white}angle\_hour = (hour + minute / 60 + 
    					second / 3600) / 12 * 360!

    !\color{black!40!white}return angle\_hour, angle\_minute, angle\_second!

\end{python}
};




\node[right=0.5cm of code] (format) [fill=gray!8!white, rounded corners, inner sep=8pt]  {%
\adjustbox{max width=0.8\textwidth}{%
\begin{python}[escapechar=!, numbers=none, basicstyle=\ttfamily\tiny]
def compute_angles_contract(hour: int, minute: int, second: int) 
	-> Tuple[float, float, float]:
    try:
        # Preconditions
        assert 0 <= hour <= 23
        assert 0 <= minute <= 59
        assert 0 <= second <= 59
    except AssertionError as e:
        raise ValueError(f"Precondition failed: {e}") from e
    result = compute_angles(hour, minute, second)
    ...
    # Check angles are within valid bounds
    for angle in result: assert 0.0 <= angle < 360.0
    ...
    return result
\end{python}
}};
\node [below=0.2cm of format] (format-header) {(b) \texttt{Function Contract}};
\node[below right=-0.6cm and -4.6cm of format] (mutant1) [fill=red!8!white, rounded corners, inner sep=6pt] {%
\faTimes ~ Violation when \texttt{hour == 12}
};

\node [left=5cm of format-header] (code-header) {(a) \texttt{Buggy solution}};


\end{tikzpicture}

==> figures/example_inconsistent.tex <==
%!TEX root = ../main.tex
\tikzset{
  warningbox/.style={
    draw=red!80!black,
    fill=red!5,
    very thick,
    rounded corners,
    align=left,
    text width=0.55\linewidth,
    inner sep=6pt,
  },
}

\begin{tikzpicture}

%\node[anchor=north west] (code) [fill=gray!8!white, rounded corners, inner sep=4pt] at (0,0) {%
%\begin{python}[escapechar=!, numbers=none]
%def !\colorbox{gray!50}{<function\_name>}!_contract(!\colorbox{gray!8!white}{... TYPED PARAMETERS ...}!):
%    try:
%        !\colorbox{gray!8!white}{... PRECONDITIONS USING ASSERTS ...}!
%    except AssertionError as e:
%        raise ValueError(f"Precondition failed: {e}") from e
%    
%    result = !\colorbox{gray!50}{<function\_name>}!(!\colorbox{gray!8!white}{... ARGUMENTS ...}!)
%
%    !\colorbox{gray!8!white}{... POSTCONDITIONS USING ASSERTS ...}!
%
%    return result
%\end{python}
%};
%\node [above=0cm of code] (code-header) {\textbf{Task inputs}};


\node[anchor=north west] (code) [fill=gray!8!white, rounded corners, inner sep=2pt, text width=7.5cm] at (0,0) {%
%\adjustbox{max width=\textwidth}{%
\begin{python}[escapechar=!, numbers=none, basicstyle=\ttfamily\tiny, xleftmargin=2pt]
"""
Approximate the square root of non-zero positive integer ``c``...
The result should be precise up to ``eps``: ``abs(t*t -c) < eps``.
"""
# Reference postcondition: abs(result * result - c) !\colorbox{red!80}{\color{white}<=}! eps
def approximate_sqrt(c: int, eps: float) -> float:
  """Approximate the square-root of c up to the precision eps."""
\end{python}
};
\node [below=0cm of code] (code-header) {(a) Reference docstring and function stub};



\node[above right=-0.75cm and 0.5cm of code] (format) [fill=gray!8!white, rounded corners, inner sep=4pt, text width=6.3cm]  {%
\adjustbox{max width=\textwidth}{%
\begin{python}[escapechar=!, numbers=none]
   assert abs(result * result - c) < eps 
\end{python}
}};
\node [below right=0cm and -6.6cm of format, text width=7cm] (format-header) {(b) \texttt{Relevant postcondition generated by \NLC and \NLPost}};
\node[below right=0cm and -7.25cm of format-header] (mutant1) [fill=red!8!white, rounded corners, inner sep=6pt, text width=6.1cm] {%
\small\faTimes ~ Violation when \texttt{c == 2} and \texttt{eps == 0.25}
};
\node [below=0cm of mutant1, text width=6cm] (format-header) {(c) \texttt{Violation reported by CrossHair}};




\end{tikzpicture}

==> figures/motivation.tex <==
%!TEX root = ../main.tex
\tikzset{
  warningbox/.style={
    draw=red!80!black,
    fill=red!5,
    very thick,
    rounded corners,
    align=left,
    text width=0.55\linewidth,
    inner sep=6pt,
  },
}

\begin{tikzpicture}

\node[anchor=north west] (code) [fill=gray!8!white, rounded corners, inner sep=4pt] at (0,0) {%
\begin{python}[numbers=none]
def largest_prime_factor(n: int):
    """Return the largest 
      prime factor of n. 
      Assume n > 1 
      and is not a prime. """
\end{python}};
\node [above=0cm of code] (code-header) {\textbf{Task inputs}};
\node[below=0.2cm of code] (add) [fill=gray!8!white, rounded corners, inner sep=4pt] {%
\hspace{0.52cm} \faFile*[regular] ~ Imports and definitions\hspace{0.52cm}};


\node [above right=0cm and 5.5cm of code-header] (contract-header) {\textbf{Formal Contract}};
\node[below=0cm of contract-header] (contract) [fill=gray!8!white, rounded corners, inner sep=4pt] {%
\begin{python}[numbers=none]
# Precondition: n > 1 and not prime
assume n > 1 and not is_prime(n)
result = largest_prime_factor(n)

# Postcondition 1: Is prime factor
assert n % result == 0 and is_prime(result)
    
# Postcondition 2: Is largest factor
for i in range(result + 1, n + 1):
     assert not (n % i == 0 and is_prime(i))
\end{python}};


\node [below right=0.5cm and 4.5cm of contract-header] (mutant-header) {\textbf{on Buggy Impl.}   };

\node[below=0cm of mutant-header] (mutant1) [fill=red!8!white, rounded corners, inner sep=6pt] {%
\faTimes ~ Violation when \texttt{n == 9}
};


\node [below=1cm of mutant-header] (ref-header) {\textbf{on Reference Impl.}   };
\node[below=0cm of ref-header] (ref) [fill=green!8!white, rounded corners, inner sep=6pt] {%
\faCheck ~ Pass for all inputs \texttt{n}
};

\draw($(code.east) + (0.1, -0.5cm)$) edge[-Latex, thick] node[above, text width=1cm, align=center]{\faRobot \\ LLM}  ($(contract.west) + (-0.1, -0.1)$) ;

\draw($(contract.east) + (0.1, 0.0cm)$) edge[-Latex, thick] node[above, text width=1cm, align=center]{\faSearch \\ Verifier}  ($(contract.east) + (1.5cm, 0.0)$) ;

\end{tikzpicture}

==> figures/overview.tex <==
%!TEX root = ../main.tex
\tikzset{
  warningbox/.style={
    draw=red!80!black,
    fill=red!5,
    very thick,
    rounded corners,
    align=left,
    text width=0.55\linewidth,
    inner sep=6pt,
  },
}

\begin{tikzpicture}

\node[anchor=north west] (code) [draw=gray!40!white, fill=gray!8!white, rounded corners, inner sep=0pt, text width=4.2cm] at (0,0) {%
\begin{python}[numbers=none, escapechar=!]
def function_name(!input!):
    """ NL docstring """
\end{python}
};


\node[below=0.4cm of code] (specgen) [fill=violet!12!white, rounded corners, inner sep=4pt, align=center, text width=4cm]  {%
${\sf LLM}_{spec}$
};


\node[below right=0.4cm and -3.7cm of specgen] (spec3) [draw=gray!40!white, fill=gray!8!white, rounded corners, inner sep=0pt, text width=3.7cm]  {%
\vspace{-0.4em}
\begin{python}[numbers=none, escapechar=!]
def contract_3(!input!):
    	...
\end{python}
};

\node[below left=-0.5cm and -3.5cm of spec3] (spec2) [draw=gray!40!white, fill=gray!8!white, rounded corners, inner sep=0pt, text width=3.7cm]  {%
\vspace{-0.4em}
\begin{python}[numbers=none, escapechar=!]
def contract_2(!input!):
    	...
\end{python}
};

\node[below left=-0.5cm and -3.5cm of spec2] (spec1) [draw=gray!40!white, fill=gray!8!white, rounded corners, inner sep=0pt, text width=3.7cm]  {%
\vspace{-0.4em}
\begin{python}[numbers=none, escapechar=!]
def contract_1(!input!):
    	...
\end{python}
};

\node [below right=0cm and -2.7cm of spec1] (sample-header) {\texttt{LLM samples}};
\draw[-Latex, thick] (code) edge node[right]{$\varphi_{nl}$} (specgen);
\draw[-Latex, thick] (specgen) edge node[right]{\small $Spec$} ($(spec3.north) + (-0.3cm, 0.05cm)$);

% Mutation ---------------------

\node[right=1.2cm of code] (codegen) [fill=violet!12!white, rounded corners, inner sep=4pt, align=center, text width=5cm, minimum height=1cm]  {%
\texttt{ChatGPT completions}
};


\node[below=0.4cm of codegen] (dtest) [draw=gray!40!white, fill=gray!8!white, inner sep=4pt, align=center, text width=5.2cm]  {%
\texttt{differential test} \\
\colorbox{gray!20!white}{ $Pre_{gt}(\sigma) \land f_P(\sigma) \neq f_{gt}(\sigma)$ }
};

\begin{pgfonlayer}{background}
        \node[rounded corners, draw=blue!10, drop shadow=gray!20, fill=lightskyblue!10,  fit=(codegen)(dtest)] (mut-bg) {};
\end{pgfonlayer}

\draw[-Latex, thick] (codegen) edge node[right]{$P$} (dtest);
\draw[-Latex, thick] (code) edge node[above]{$\varphi_{nl}$} (codegen);
\node [above=0cm of mut-bg] (codgen-header) {\texttt{Mutants}};


% Benchmark --------------------------------

\node[right=1.1cm of codegen] (gt) [draw=gray!40!white, fill=gray!8!white, rounded corners, inner sep=0pt, text width=4.2cm]  {%
\begin{python}[numbers=none, escapechar=!]
def groundtruth(!input!):
    	...    
\end{python}
};

\node[below=0.1cm of gt] (pregt) [draw=gray!40!white, fill=gray!8!white, rounded corners, inner sep=0pt, text width=4.2cm]  {%
\vspace{-0.4em}
\begin{python}[numbers=none, escapechar=!]
assume pre_gt(!input!)
\end{python}
};

\node[below left=0.2cm and -1.3cm of pregt] (in1) [draw=gray!40!white, fill=gray!8!white, inner sep=4pt]  {%
\small \texttt{input}
};

\node[right=0.3cm of in1] (in2) [draw=gray!40!white, fill=gray!8!white, inner sep=4pt]  {%
\small \texttt{input}
};

\node[right=0.3cm of in2] (in3) [draw=gray!40!white, fill=gray!8!white, inner sep=4pt]  {%
\small \texttt{input}
};

\begin{pgfonlayer}{background}
        \node[rounded corners, draw=green!10, drop shadow=gray!20, fill=green!10,  fit=(gt)(in1)(in3)] (bench-bg) {};
\end{pgfonlayer}
\node [above=0cm of bench-bg] (benchmark-header) {\texttt{Benchmark}};

\draw[-Latex, thick] (bench-bg) -- ($(bench-bg.west) + (-0.32cm, 0.0)$) -- ($(dtest.east) + (0.55cm, 0.0)$) -- (dtest.east);


% Verifier Guided Validation ----------------------------------

\node[right=1.2cm of spec2] (sound) [draw=gray!30!white, fill=green!8!white, inner sep=4pt, align=center,]  {%
\colorbox{green!20!white}{ ${\sf V}(P_{gt}, Spec) = \text{\faCheck}$}
};
\node [below=0cm of sound] (sound-header) {\texttt{sound}};


\node[right=0.1cm of sound] (complete) [draw=gray!30!white, fill=red!8!white, inner sep=4pt, align=center,]  {%
\colorbox{red!20!white}{ ${\sf V}(P, Spec) = \sigma_\text{\faTimes}$}
};
\node [below=0cm of complete] (complete-header) {\texttt{complete}};

\node[right=0.1cm of complete] (realbug) [draw=gray!30!white, fill=gray!8!white, inner sep=4pt, align=center,]  {%
\colorbox{gray!20!white}{\small $Pre_{gt}(\sigma_\text{\faTimes}) \land f_P(\sigma_\text{\faTimes}) \neq f_{gt}(\sigma_\text{\faTimes})$}
};
\node [below=0cm of realbug] (realbug-header) {\texttt{bug triggering}};

\draw[-Latex, thick] ($(complete.east) + (-0.2cm, 0cm)$) --  ($(realbug.west) + (0.2cm, 0cm)$);

\begin{pgfonlayer}{background}
        \node[rounded corners, draw=orange!10, drop shadow=gray!20, fill=orange!10,  fit=(sound)(complete)(realbug)(sound-header)] (val-bg) {};
\end{pgfonlayer}
\node [below=0cm of val-bg] (val-header) {\texttt{Verification guided validation}};

% Arrows -----

\draw[-Latex, thick] ($(spec2.east) + (0.2cm, -0.2cm)$) -- node[above]{$Spec$} (val-bg);
\draw[-Latex, thick] ($(dtest.south) + (0cm, 0cm)$) -- node[right]{$P$} ($(dtest.south) + (0cm, -0.4cm)$);
\draw[-Latex, thick] ($(gt.east) + (0.05cm, -0.3cm)$) -- ($(gt.east) + (0.6cm, -0.3cm)$) --   ($(val-bg.east) + (0.4cm, 0cm)$) -- ($(val-bg.east)$);


\end{tikzpicture}

==> figures/prompt.tex <==
%!TEX root = ../main.tex
\tikzset{
  warningbox/.style={
    draw=red!80!black,
    fill=red!5,
    very thick,
    rounded corners,
    align=left,
    text width=0.55\linewidth,
    inner sep=6pt,
  },
}

\begin{tikzpicture}

%\node[anchor=north west] (code) [fill=gray!8!white, rounded corners, inner sep=4pt] at (0,0) {%
%\begin{python}[escapechar=!, numbers=none]
%def !\colorbox{gray!50}{<function\_name>}!_contract(!\colorbox{gray!8!white}{... TYPED PARAMETERS ...}!):
%    try:
%        !\colorbox{gray!8!white}{... PRECONDITIONS USING ASSERTS ...}!
%    except AssertionError as e:
%        raise ValueError(f"Precondition failed: {e}") from e
%    
%    result = !\colorbox{gray!50}{<function\_name>}!(!\colorbox{gray!8!white}{... ARGUMENTS ...}!)
%
%    !\colorbox{gray!8!white}{... POSTCONDITIONS USING ASSERTS ...}!
%
%    return result
%\end{python}
%};
%\node [above=0cm of code] (code-header) {\textbf{Task inputs}};


\node[anchor=north west] (code) [fill=gray!8!white, rounded corners, inner sep=8pt, text width=8cm] at (0,0) {%
\adjustbox{max width=1\textwidth}{%
\begin{lstlisting}[escapechar=!, numbers=none, basicstyle=\ttfamily\small]
You have the following code, including a function stub and docstring 
for !\colorbox{gray!50}{<function\_name>}!:
```
!\colorbox{gray!50}{<File context if present>}!

!\colorbox{gray!50}{<function\_name signature>}!
	!\colorbox{gray!50}{<natural language docstring>}!
```
Write a function contract for checking that the function 
!\colorbox{gray!50}{<function\_name>}! is implemented correctly. Write the function 
contract in Python by using Python assert statements. Specify
preconditions in a try-catch block and postconditions 
as assert statements. Include everything in a contract function 
called `!\colorbox{gray!50}{<function\_name>}!_contract`. Infer necessary type 
hints for all input arguments. 
\end{lstlisting}
}};
\node [below=0cm of code] (code-header) {(a) \texttt{Prompt Template}};

\node[right=0.5cm of code] (format) [fill=gray!8!white, rounded corners, inner sep=8pt]  {%
\adjustbox{max width=0.8\textwidth}{%
\begin{python}[escapechar=!, numbers=none]
def !\colorbox{gray!50}{<function\_name>}!_contract(!\colorbox{violet!20!white}{... TYPED PARAMETERS ...}!):
    try:
        !\colorbox{violet!20!white}{... PRECONDITIONS USING ASSERTS ...}!
    except AssertionError as e:
        raise ValueError(f"Precondition failed: {e}") from e
    
    result = !\colorbox{gray!50}{<function\_name>}!(!\colorbox{violet!20!white}{... ARGUMENTS ...}!)

    !\colorbox{violet!20!white}{... POSTCONDITIONS USING ASSERTS ...}!

    return result
\end{python}
}};
\node [right=6cm of code-header] (format-header) {(b) \texttt{Function Contract}};

%\draw($(code.east) + (0.1, 0cm)$) edge[-Latex, thick] node[above, text width=1cm, align=center]{\faRobot \\ LLM}  ($(format.west) + (-0.1, -0.1)$) ;

%\node [above right=0cm and 5.5cm of code-header] (contract-header) {\textbf{Formal Contract}};
%\node[below=0cm of contract-header] (contract) [fill=gray!8!white, rounded corners, inner sep=4pt] {%
%\begin{python}[numbers=none]
%# Precondition: n > 1 and not prime
%assume n > 1 and not is_prime(n)
%result = largest_prime_factor(n)
%
%# Postcondition 1: Is prime factor
%assert n % result == 0 and is_prime(result)
%    
%# Postcondition 2: Is largest factor
%for i in range(result + 1, n + 1):
%     assert not (n % i == 0 and is_prime(i))
%\end{python}
%};
%
%\node [below right=0.5cm and 4.5cm of contract-header] (mutant-header) {\textbf{Buggy Impl.}   };
%\node[below=0cm of mutant-header] (mutant1) [fill=red!8!white, rounded corners, inner sep=6pt] {%
%\faTimes ~ Violation when \texttt{n == 9}
%};
%
%\node [below=1cm of mutant-header] (ref-header) {\textbf{Reference Impl.}   };
%\node[below=0cm of ref-header] (ref) [fill=green!8!white, rounded corners, inner sep=6pt] {%
%\faCheck ~ Pass for all inputs \texttt{n}
%};
%
%\draw($(code.east) + (0.1, -0.5cm)$) edge[-Latex, thick] node[above, text width=1cm, align=center]{\faRobot \\ LLM}  ($(contract.west) + (-0.1, -0.1)$) ;
%
%\draw($(contract.east) + (0.1, 0.0cm)$) edge[-Latex, thick] node[above, text width=1cm, align=center]{\faSearch \\ Verifier}  ($(contract.east) + (1.5cm, 0.0)$) ;

\end{tikzpicture}

==> figures/soundness.tex <==
%!TEX root = ../main.tex
\tikzset{
  warningbox/.style={
    draw=red!80!black,
    fill=red!5,
    very thick,
    rounded corners,
    align=left,
    text width=0.55\linewidth,
    inner sep=6pt,
  },
}

\begin{tikzpicture}

%\node[anchor=north west] (code) [fill=gray!8!white, rounded corners, inner sep=4pt] at (0,0) {%
%\begin{python}[escapechar=!, numbers=none]
%def !\colorbox{gray!50}{<function\_name>}!_contract(!\colorbox{gray!8!white}{... TYPED PARAMETERS ...}!):
%    try:
%        !\colorbox{gray!8!white}{... PRECONDITIONS USING ASSERTS ...}!
%    except AssertionError as e:
%        raise ValueError(f"Precondition failed: {e}") from e
%    
%    result = !\colorbox{gray!50}{<function\_name>}!(!\colorbox{gray!8!white}{... ARGUMENTS ...}!)
%
%    !\colorbox{gray!8!white}{... POSTCONDITIONS USING ASSERTS ...}!
%
%    return result
%\end{python}
%};
%\node [above=0cm of code] (code-header) {\textbf{Task inputs}};


\node[anchor=north west] (code) [fill=gray!8!white, rounded corners, inner sep=2pt, text width=7.5cm] at (0,0) {%
%\adjustbox{max width=\textwidth}{%
\begin{python}[escapechar=!, numbers=none, basicstyle=\ttfamily\tiny, xleftmargin=2pt]
from math import isqrt
def largest_prime_factor_contract(n: int) -> int:
    def is_prime(x: int) -> bool:
        ...

    try:
        # Preconditions
        assert isinstance(n, int), "n must be an integer"
        assert n > 1, "n must be greater than 1"
        assert not is_prime(n), "n must not be prime"
    except AssertionError as e:
       raise ValueError(f"Precondition failed: {e}") from e

    result = largest_prime_factor(n)

    # Postconditions
    assert isinstance(result, int), "Result must be an integer"
    assert n % result == 0, "Result must divide n"
    assert is_prime(result), "Result must be prime"
    for i in range(result + 1, n + 1):
        if n % i == 0 and is_prime(i):
            raise AssertionError("...")
    
    return result

\end{python}
};

\node [below=0cm of code] (code-header) {(a) \texttt{Function Contract}};


\node[right=0.5cm of code] (format) [fill=gray!8!white, rounded corners, inner sep=8pt]  {%
\adjustbox{max width=0.8\textwidth}{%
\begin{python}[escapechar=!, numbers=none, basicstyle=\ttfamily\tiny]
def largest_prime_factor(n: int):
    """Return the largest prime factor of n. Assume n > 1 and is not a prime.
    >>> largest_prime_factor(13195)
    29
    >>> largest_prime_factor(2048)
    2
    """
    # Reference precondition
    assert isinstance(n, int), "invalid inputs" # $_CONTRACT_$
    def is_prime(a): # $_CONTRACT_$
        return not (a < 2 or any(a % x == 0 for x in range(2, int(a ** 0.5) + 1))) # $_CONTRACT_$
    assert n > 1 and not is_prime(n), "invalid inputs" # $_CONTRACT_$

    isprime = [True] * (n + 1)
    for i in range(2, n + 1):
        if isprime[i]:
            for j in range(i + i, n, i):
                isprime[j] = False
    for i in range(n - 1, 0, -1):
        if isprime[i] and n % i == 0:
            return i
\end{python}
}};
\node [below=0.2cm of format] (format-header) {(b) \texttt{Reference Solution + Precondition}};
%\node[below right=-0.6cm and -4.6cm of format] (mutant1) [fill=red!8!white, rounded corners, inner sep=6pt] {%
%\faTimes ~ Violation when \texttt{hour == 12}
%};




\end{tikzpicture}
